Theory and Practice of Density-Functional Theory

A introduction into density-functional theory and electronic structure methods is given, that aims at providing an intuitive understanding of the underlying concepts for the novice as well as an entry point towards the more advanced scientific literature.

==> fig2a.tex <==
\resizebox{0.9\linewidth}{!}{\setlength{\unitlength}{3cm}
%\resizebox{0.8\linewidth}{!}{\setlength{\unitlength}{3cm}
  \begin{picture}(3.5,2.)(-1,-2.5)\large\sf
%  \begin{picture}(5.0,2.5)(-1,-2.5)\large\sf
     \linethickness{0.5mm}
     \renewcommand{\xscale}{20}
     \renewcommand{\yscale}{0.1}
      \put(0.0,-2.3){{\Huge 0.0}}
      \put(1.85,-2.3){{\Huge 0.1}}
%      \put(2.0,-2.3){{\Huge 0.1}}
      \put(3.7,-2.3){{\Huge 0.2}}
%      \put(4.0,-2.3){{\Huge 0.2}}
      \put(2.7,-2.3){{\Huge Na}}
      \put(-0.7,-0.05){{\Huge 0~eV}}
      \put(-1.0,-1.05){{\Huge -10~eV}}
      \put(-1.0,-2.05){{\Huge -20~eV}}
      \put(2.0,-2.6){{\Huge $n$}}
      \put(0,-2.){\framebox(4,2){}}
      \scaleput(0.07,-5){{\Huge $\varepsilon_{xc}$}}
%      \scaleput(0.07,-7){unpolarized electron gas}
      \scaleput(0.125,-9){{\Large LSD}}    \scaleput(0,0){\curve(0.12,-9,0.09846,-10.726)}
      \scaleput(0.175,-10){{\Large HF}}    \scaleput(0,0){\curve(0.17,-10,0.14329,-10.516)}
      \scaleput(0.02,-18){{\Large model}} \scaleput(0,0){\curve(0.06,-16,0.08007,-11.254)}
% exchange only
\curvedashes[2mm]{0,1,2}
\scaleput(0,0){\curve(0.00010, -0.933,0.00013, -1.016,0.00033, -1.393,0.00089, -1.931,0.00197, -2.517,0.00374, -3.120,0.00640, -3.730,0.01010, -4.344,0.01502, -4.959,0.02135, -5.575,0.02924, -6.192,0.03889, -6.809,0.05046, -7.426,0.06413, -8.044,0.08007, -8.662,0.09846, -9.280,0.11947, -9.898,0.14329,-10.516,0.17007,-11.135,0.20000,-11.753)}
% +correlation
\curvedashes{}
\scaleput(0,0){\curve(0.00010, -1.350,0.00013, -1.457,0.00033, -1.936,0.00089, -2.594,0.00197, -3.289,0.00374, -3.988,0.00640, -4.682,0.01010, -5.371,0.01502, -6.054,0.02135, -6.732,0.02924, -7.406,0.03889, -8.076,0.05046, -8.742,0.06413, -9.406,0.08007,-10.067,0.09846,-10.726,0.11947,-11.383,0.14329,-12.038,0.17007,-12.691,0.20000,-13.342)}
%box
\curvedashes[2mm]{0,1,2}
\scaleput(0,0){\curve(0.00010, -1.212,0.00013, -1.320,0.00033, -1.810,0.00089, -2.509,0.00197, -3.271,0.00374, -4.054,0.00640, -4.847,0.01010, -5.643,0.01502, -6.443,0.02135, -7.243,0.02924, -8.045,0.03889, -8.847,0.05046, -9.649,0.06413,-10.451,0.08007,-11.254,0.09846,-12.057,0.11947,-12.860,0.14329,-13.663,0.17007,-14.467,0.20000,-15.270)}
   \end{picture}
  }


